Safer Motion Planning of Steerable Needles via a Shaft-to-Tissue Force Model

Steerable needles are capable of accurately targeting difficult-to-reach clinical sites in the body. By bending around sensitive anatomical structures, steerable needles have the potential to reduce the invasiveness of many medical procedures. However, inserting these needles with curved trajectories increases the risk of tissue damage due to perpendicular forces exerted on the surrounding tissue by the needle's shaft, potentially resulting in lateral shearing through tissue. Such forces can cause significant damage to surrounding tissue, negatively affecting patient outcomes. In this work, we derive a tissue and needle force model based on a Cosserat string formulation, which describes the normal forces and frictional forces along the shaft as a function of the planned needle path, friction model and parameters, and tip piercing force. We propose this new force model and associated cost function as a safer and more clinically relevant metric than those currently used in motion planning for steerable needles. We fit and validate our model through physical needle robot experiments in a gel phantom. We use this force model to define a bottleneck cost function for motion planning and evaluate it against the commonly used path-length cost function in hundreds of randomly generated 3-D environments. Plans generated with our force-based cost show a 62% reduction in the peak modeled tissue force with only a 0.07% increase in length on average compared to using the path-length cost in planning. Additionally, we demonstrate the ability to plan motions with our force-based cost function in a lung tumor biopsy scenario from a segmented computed tomography (CT) scan. By planning motions for the needle that aim to minimize the modeled needle-to-tissue force explicitly, our method plans needle paths that may reduce the risk of significant tissue damage while still reaching desired targets in the body.

==> images/12paths-run02-plot-wide-p30-01-take2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '12paths-run02-plot-wide-p30-01-take2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.48624166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95581662)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{12paths-run02-plot-wide-p30-01-take2.pdf}}%
    \put(0.23961774,0.86009746){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\ModelForceSingle\end{tabular}}}}%
    \put(0.23961774,0.88896669){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\ModelForceDouble\end{tabular}}}}%
    \put(0.24016533,0.91939608){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Measured\end{tabular}}}}%
    \put(0.58785317,0.48242279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large(a)\end{tabular}}}}%
    \put(0.58763811,0.51311295){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Insertion Depth $L$ (\si{\mm})\end{tabular}}}}%
    \put(0.73423329,0.32071287){\color[rgb]{0,0,0}\rotatebox{27.235219}{\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}model's\\threshold\end{tabular}}}}}%
    \put(0.08211364,0.8632505){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$F_\textrm{ins}$\\(\si{\mN})\end{tabular}}}}%
    \put(0.08220243,0.62917465){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Rotational\\Velocity\\(\si{\rev\per\s})\end{tabular}}}}%
    \put(0.08218393,0.71621801){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$F_\textrm{ins}$ error\\(\si{\mN})\end{tabular}}}}%
    \put(0.72729245,0.03632878){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Insertion Depth $L$ (\si{\mm})\end{tabular}}}}%
    \put(0.53390161,0.14813554){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s$\end{tabular}}}}%
    \put(0.2529062,0.03632878){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Insertion Depth $L$ (\si{\mm})\end{tabular}}}}%
    \put(0.05951568,0.14813554){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s$\end{tabular}}}}%
    \put(0.25450664,0.3207129){\color[rgb]{0,0,0}\rotatebox{27.235219}{\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}model's\\threshold\end{tabular}}}}}%
    \put(0.18905392,0.43674194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \ModelForceSingle\end{tabular}}}}%
    \put(0.18806984,0.40829433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Modeled $f_{\!\bot}(s)$ (\si{\mN\per\mm})\end{tabular}}}}%
    \put(0.67414702,0.40829433){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Modeled $f_{\!\bot}(s)$ (\si{\mN\per\mm})\end{tabular}}}}%
    \put(0.67414702,0.43674194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \ModelForceDouble\end{tabular}}}}%
    \put(0.72751883,0.00387325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large(c)\end{tabular}}}}%
    \put(0.25282428,0.00387325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large(b)\end{tabular}}}}%
    \put(0.1630193,0.76210186){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1630193,0.7950602){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.1630193,0.82801853){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0.1630193,0.86097693){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0.1630193,0.89393528){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0.1630193,0.92689361){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.1630193,0.65972969){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1630193,0.71892646){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.1630193,0.57912657){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1630193,0.63352134){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.21451861,0.53710563){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.36808677,0.53710563){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.52165492,0.53710563){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.6752231,0.53710563){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.82879128,0.53710563){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.98235946,0.53710563){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.04642609,0.38618866){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.08237361,0.38600172){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.11814977,0.38600172){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.15374677,0.38618866){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.18954239,0.38618866){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.22071113,0.38618866){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.25654182,0.38600172){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.29227123,0.38600172){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.52874551,0.38660247){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56469301,0.38641553){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.60046918,0.38641553){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.63606618,0.38660247){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.67186182,0.38660247){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.70303053,0.38660247){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.73886121,0.38641553){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.77459064,0.38641553){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.0818346,0.05473695){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.14864137,0.05473695){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.21537716,0.05473695){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.2818449,0.05473695){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.34839148,0.05473695){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.41462271,0.05473695){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.55739884,0.05461275){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.62420557,0.05461275){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.6909414,0.05461275){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.75740911,0.05461275){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.82395568,0.05461275){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.89018691,0.05461275){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/12paths-run02-plot-wide-p39-01-take2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '12paths-run02-plot-wide-p39-01-take2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.06926982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95470668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{12paths-run02-plot-wide-p39-01-take2.pdf}}%
    \put(0.23933949,0.85909867){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\ModelForceSingle\end{tabular}}}}%
    \put(0.23933949,0.88793438){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\ModelForceDouble\end{tabular}}}}%
    \put(0.23988643,0.91832843){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Measured\end{tabular}}}}%
    \put(0.58717053,0.48186257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large(a)\end{tabular}}}}%
    \put(0.58695572,0.5125171){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Insertion Depth $L$ (\si{\mm})\end{tabular}}}}%
    \put(0.72441773,0.3203404){\color[rgb]{0,0,0}\rotatebox{27.235219}{\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}model's\\threshold\end{tabular}}}}}%
    \put(0.16475581,0.76036726){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.16475581,0.8199027){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.16475581,0.87943808){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.16475581,0.93897352){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1500\end{tabular}}}}%
    \put(0.16475581,0.67379916){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\num{-100}\end{tabular}}}}%
    \put(0.16475581,0.70663474){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.16475581,0.73947037){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.21326607,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.31707099,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.42087596,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.52468088,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.62848575,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.73229077,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.83609572,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.93990068,0.53587116){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.16475581,0.57789097){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.16475581,0.63228421){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.08201828,0.86224805){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$F_\textrm{ins}$\\(\si{\mN})\end{tabular}}}}%
    \put(0.08210698,0.62844402){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Rotational\\Velocity\\(\si{\rev\per\s})\end{tabular}}}}%
    \put(0.0820885,0.7153863){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}$F_\textrm{ins}$ error\\(\si{\mN})\end{tabular}}}}%
    \put(0.5674316,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.61654651,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.66566143,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.71477634,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.76389131,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.81300622,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.86212114,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.91123605,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.7443737,0.03628659){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Insertion Depth $L$ (\si{\mm})\end{tabular}}}}%
    \put(0.55120743,0.14796351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s$\end{tabular}}}}%
    \put(0.08762129,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.1367362,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.18585087,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.23496603,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.28408066,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.33319558,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.38231056,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0.43142547,0.05573856){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.26456306,0.03628659){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Insertion Depth $L$ (\si{\mm})\end{tabular}}}}%
    \put(0.07139711,0.14796351){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s$\end{tabular}}}}%
    \put(0.24226055,0.32034049){\color[rgb]{0,0,0}\rotatebox{27.235219}{\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}model's\\threshold\end{tabular}}}}}%
    \put(0.19779729,0.43623477){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \ModelForceSingle\end{tabular}}}}%
    \put(0.1426502,0.3857402){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.22504035,0.38574022){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.30846528,0.38574018){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.19681435,0.40782019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Modeled $f_{\!\bot}(s)$ (\si{\mN\per\mm})\end{tabular}}}}%
    \put(0.0593186,0.38574022){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.5410779,0.38574022){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.62440946,0.3857402){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.70679963,0.38574022){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.79022455,0.38574018){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.68232709,0.40782019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Modeled $f_{\!\bot}(s)$ (\si{\mN\per\mm})\end{tabular}}}}%
    \put(0.68232707,0.43623477){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large \ModelForceDouble\end{tabular}}}}%
    \put(0.74459981,0.00386875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large(c)\end{tabular}}}}%
    \put(0.26448123,0.00386875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/correlation-all-small.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'correlation-all-small.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.26975501bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7143794)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{correlation-all-small.pdf}}%
    \put(0.09702266,0.08748243){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0.09702266,0.20187033){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.09702266,0.3162582){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}140\end{tabular}}}}%
    \put(0.02477028,0.39950198){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Predicted Shearing Depth (mm)\end{tabular}}}}}%
    \put(0.09702266,0.40204913){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0.09702266,0.51643702){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.09702266,0.63082491){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}140\end{tabular}}}}%
    \put(0.13341948,0.67721666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelShearSingle\end{tabular}}}}%
    \put(0.57525204,0.67670518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelForceSingle\end{tabular}}}}%
    \put(0.48274453,0.55446151){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Used in fit\end{tabular}}}}%
    \put(0.48274453,0.52308241){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hold-out\end{tabular}}}}%
    \put(0.12745993,0.04464666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.32197871,0.04464666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.5164975,0.04464666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.57064663,0.0446466){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.76516542,0.0446466){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.95968421,0.0446466){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0.55650673,0.00769991){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Measured Shearing Depth (mm)\end{tabular}}}}%
    \put(0.13341947,0.35704323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelShearDouble\end{tabular}}}}%
    \put(0.57525204,0.35653174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelForceDouble\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/example-path-forces.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-path-forces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.21530484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62645506)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-path-forces.pdf}}%
    \put(0.61392105,0.06109434){\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}\large start\end{tabular}}}}%
    \put(0.15835299,0.0082375){\makebox(0,0)[t]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{c}\normalsize(a)\end{tabular}}}}%
    \put(0.44984708,0.0082375){\makebox(0,0)[t]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{c}\normalsize(b)\end{tabular}}}}%
    \put(0.75082664,0.0082375){\makebox(0,0)[t]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{c}\normalsize(c)\end{tabular}}}}%
    \put(0.50137707,0.06109434){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\large start\end{tabular}}}}%
    \put(0.20348728,0.06109434){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\large start\end{tabular}}}}%
    \put(0.89664061,0.58349877){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\large goal\end{tabular}}}}%
    \put(0.29468146,0.55029034){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\large goal\end{tabular}}}}%
    \put(0.58465488,0.55090611){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\large goal\end{tabular}}}}%
    \put(0.01362885,0.5774141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$n(s)$\end{tabular}}}}%
    \put(0.31655692,0.5774141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$f_{\!\bot}(s)$\end{tabular}}}}%
    \put(0.60769333,0.5774141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$f_{\!\bot}(s)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/multifit-tau.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multifit-tau.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.13180542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78204663)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multifit-tau.pdf}}%
    \put(0.15624734,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.26872491,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.38120249,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.49368008,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.60615771,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.71863527,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.83111283,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.94359046,0.04859544){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.11034518,0.10226214){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.65\end{tabular}}}}%
    \put(0.11034518,0.18590901){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.70\end{tabular}}}}%
    \put(0.11034518,0.26955595){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0.11034518,0.35320285){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.80\end{tabular}}}}%
    \put(0.11034518,0.43684975){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.85\end{tabular}}}}%
    \put(0.11034518,0.52049667){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.90\end{tabular}}}}%
    \put(0.11034518,0.60414359){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.95\end{tabular}}}}%
    \put(0.11034518,0.6877905){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.56161254,0.00743785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize Fitting Data Size (of 35 runs)\end{tabular}}}}%
    \put(0.02473675,0.40126888){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize Similarity Kendall $\uptau_D$ Correlation\end{tabular}}}}}%
    \put(0.72150116,0.28805942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelShearDouble\end{tabular}}}}%
    \put(0.72136654,0.14052195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelForceSingle\end{tabular}}}}%
    \put(0.72150116,0.23921458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelShearSingle\end{tabular}}}}%
    \put(0.72136654,0.18936678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ModelForceDouble\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/needle-path-and-piece-latex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'needle-path-and-piece-latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.08494396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80661439)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{needle-path-and-piece-latex.pdf}}%
    \put(0.5782568,0.77129442){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\LARGE$\vec{F}_{\!p}$\end{tabular}}}}%
    \put(0.50185666,0.05799156){\color[rgb]{0.50196078,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\LARGE$\vec{F}_\text{ins}$\end{tabular}}}}%
    \put(0.51282726,0.1678594){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Large$\vec{p}(s_0)$\end{tabular}}}}%
    \put(0.57743981,0.28034621){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Large$\vec{p}(s)$\end{tabular}}}}%
    \put(0.5592615,0.20408675){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE$\kappa_1$\end{tabular}}}}%
    \put(0.57828105,0.71413327){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\Large$\vec{p}(s_{\!N})$\end{tabular}}}}%
    \put(0.63063964,0.24173507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$\vec{p}(s_1)$\end{tabular}}}}%
    \put(0.7614746,0.38598716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$\vec{p}(s_2)$\end{tabular}}}}%
    \put(0.64113771,0.62664979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$\vec{p}(s_3)$\end{tabular}}}}%
    \put(0.60477154,0.68032114){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE$\kappa_N$\end{tabular}}}}%
    \put(0.71741521,0.49180878){\color[rgb]{0,0.50196078,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\LARGE$\kappa_3$\end{tabular}}}}%
    \put(0.7075966,0.34188233){\color[rgb]{0,0.50196078,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\LARGE$\kappa_2$\end{tabular}}}}%
    \put(0.5428311,0.05799156){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE$\vec{n}(s_0)$\end{tabular}}}}%
    \put(0.61765275,0.75612638){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE$\vec{n}(s_{\!N})$\end{tabular}}}}%
    \put(0.34998106,0.39477091){\color[rgb]{0.50196078,0,0}\rotatebox{24.557078}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Large$\vec{f}_f(s)ds$\end{tabular}}}}}%
    \put(0.27358603,0.55213612){\color[rgb]{0.50196078,0,0}\rotatebox{23.353888}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$\vec{f}_{\!\bot}(s)ds$\end{tabular}}}}}%
    \put(0.40727825,0.54948493){\color[rgb]{0,0,0.50196078}\rotatebox{8.2629331}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$-\vec{n}(s+ds)$\end{tabular}}}}}%
    \put(0.17314409,0.42469374){\color[rgb]{0,0,0.50196078}\rotatebox{37.387993}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\large$\vec{n}(s)$\end{tabular}}}}}%
    \put(0.30958328,0.47644316){\color[rgb]{0,0,0}\rotatebox{26.000262}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\huge$ds$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/physical-robot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'physical-robot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.99998283bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87507288)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{physical-robot.pdf}}%
    \put(0.50000017,0.59638501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize (b)\end{tabular}}}}%
    \put(0.22755439,0.65786678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Aluminum Rod\end{tabular}}}}%
    \put(0.64583301,0.65786678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nitinol Needle\end{tabular}}}}%
    \put(0.93520593,0.65786678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bevel Tip\end{tabular}}}}%
    \put(0.79732036,0.34531217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Force\\Sensor\end{tabular}}}}%
    \put(0.28496829,0.33961081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Force\\Sensor\end{tabular}}}}%
    \put(0.17858243,0.52455987){\color[rgb]{1,1,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Rotary\\Motor\end{tabular}}}}%
    \put(0.08717112,0.20993392){\color[rgb]{1,1,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Linear\\Motor\end{tabular}}}}%
    \put(0.35798873,0.20571209){\color[rgb]{1,1,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Linear\\Platform\end{tabular}}}}%
    \put(0.50000017,0.00873639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize (c)\end{tabular}}}}%
    \put(0.59452057,0.76983592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5mm\end{tabular}}}}%
    \put(0.4030981,0.76983592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.50000017,0.7026775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\normalsize (a)\end{tabular}}}}%
    \put(0.81934699,0.85238218){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bevel Tip\end{tabular}}}}%
    \put(0.72995237,0.52344181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Collapsable Sheath\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/sphere-path-cost.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sphere-path-cost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.61373901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77091701)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sphere-path-cost.pdf}}%
    \put(0.36158151,0.00416678){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0.10671913,0.07853391){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.99\end{tabular}}}}%
    \put(0.10671913,0.18226526){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.10671913,0.28599666){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.01\end{tabular}}}}%
    \put(0.10671913,0.38972806){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.02\end{tabular}}}}%
    \put(0.10671921,0.43458844){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.10671921,0.49883675){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.10671921,0.56308505){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.10671921,0.62733334){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.10671921,0.69158166){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.36158159,0.75569827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\large Cost Ratios: Median and \SI{10}{\percent} Quantiles\end{tabular}}}}%
    \put(0.81762663,0.71543493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\large KDE Density at $t = \SI{100}{\s}$\end{tabular}}}}%
    \put(0.01521874,0.57202528){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Force Cost Ratio\\L-Planner / F-Planner\end{tabular}}}}}%
    \put(0.01521874,0.23444137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Length Cost Ratio\\F-Planner / L-Planner\end{tabular}}}}}%
    \put(0.81727227,0.35035899){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Force Cost Ratio\end{tabular}}}}%
    \put(0.69491262,0.37406357){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.77299531,0.37406357){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.85107772,0.37406357){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.92916026,0.37406357){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.81723421,0.01149194){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Length Cost Ratio\end{tabular}}}}%
    \put(0.74385758,0.03534324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.8452543,0.03534324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.05\end{tabular}}}}%
    \put(0.94665117,0.03534324){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.10\end{tabular}}}}%
    \put(0.17598681,0.0326982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-3}$\end{tabular}}}}%
    \put(0.25644922,0.0326982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-2}$\end{tabular}}}}%
    \put(0.33691163,0.0326982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0.41737412,0.0326982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{0}$\end{tabular}}}}%
    \put(0.49783653,0.0326982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{1}$\end{tabular}}}}%
    \put(0.57829894,0.0326982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sphere-path-cost.pdf}}%
  \end{picture}%
\endgroup%


==> images/sphere-path-seed-0393-all.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sphere-path-seed-0393-all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.77399445bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85046862)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sphere-path-seed-0393-all.pdf}}%
    \put(0.02165172,0.71312085){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.02165172,0.49166947){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.02165172,0.28523176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.09481215,0.67538185){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}start\end{tabular}}}}%
    \put(0.09481215,0.52582397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}start\end{tabular}}}}%
    \put(0.09481215,0.31563285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}start\end{tabular}}}}%
    \put(0.94753964,0.64981068){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}goal\end{tabular}}}}%
    \put(0.94753964,0.43774284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}goal\end{tabular}}}}%
    \put(0.94753964,0.22532362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}goal\end{tabular}}}}%
    \put(0.02165172,0.07128719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
  \end{picture}%
\endgroup%

